Horizon Reduction Makes RL Scalable

In this work, we study the scalability of offline reinforcement learning (RL) algorithms. In principle, a truly scalable offline RL algorithm should be able to solve any given problem, regardless of its complexity, given sufficient data, compute, and model capacity. We investigate if and how current offline RL algorithms match up to this promise on diverse, challenging, previously unsolved tasks, using datasets up to 1000x larger than typical offline RL datasets. We observe that despite scaling up data, many existing offline RL algorithms exhibit poor scaling behavior, saturating well below the maximum performance. We hypothesize that the horizon is the main cause behind the poor scaling of offline RL. We empirically verify this hypothesis through several analysis experiments, showing that long horizons indeed present a fundamental barrier to scaling up offline RL. We then show that various horizon reduction techniques substantially enhance scalability on challenging tasks. Based on our insights, we also introduce a minimal yet scalable method named SHARSA that effectively reduces the horizon. SHARSA achieves the best asymptotic performance and scaling behavior among our evaluation methods, showing that explicitly reducing the horizon unlocks the scalability of offline RL. Code: https://github.com/seohongpark/horizon-reduction

==> (inline-0) <==
\begin{tabular}{lllccccccccc}
\toprule
\tt{Environment} & \tt{Dataset Size} & \tt{Task} & \tt{FBC} & \tt{IQL} & \tt{CRL} & \tt{SAC+BC} & \tt{n-SAC+BC} & \tt{HFBC} & \tt{HIQL} & \tt{SHARSA} & \tt{DSHARSA} \\
\midrule
\multirow[c]{24}{*}{\texttt{cube-octuple-play-oraclerep-v0}} & \multirow[c]{6}{*}{\texttt{1M}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{10M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $60$ {\tiny $\pm 17$} & $3$ {\tiny $\pm 7$} & $\mathbf{85}$ {\tiny $\pm 11$} & $35$ {\tiny $\pm 24$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $\mathbf{5}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $13$ {\tiny $\pm 4$} & $1$ {\tiny $\pm 1$} & $\mathbf{18}$ {\tiny $\pm 3$} & $7$ {\tiny $\pm 5$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{100M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{85}$ {\tiny $\pm 8$} & $3$ {\tiny $\pm 4$} & $\mathbf{88}$ {\tiny $\pm 6$} & $35$ {\tiny $\pm 22$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $\mathbf{5}$ {\tiny $\pm 10$} & $2$ {\tiny $\pm 3$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{7}$ {\tiny $\pm 9$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 7$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{19}$ {\tiny $\pm 4$} & $1$ {\tiny $\pm 1$} & $\mathbf{19}$ {\tiny $\pm 3$} & $7$ {\tiny $\pm 4$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{1B}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $87$ {\tiny $\pm 8$} & $3$ {\tiny $\pm 7$} & $\mathbf{93}$ {\tiny $\pm 5$} & $17$ {\tiny $\pm 12$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{10}$ {\tiny $\pm 9$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{20}$ {\tiny $\pm 3$} & $1$ {\tiny $\pm 1$} & $\mathbf{20}$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 2$} \\
\cmidrule{1-12}
\multirow[c]{24}{*}{\texttt{puzzle-4x5-play-oraclerep-v0}} & \multirow[c]{6}{*}{\texttt{1M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $\mathbf{75}$ {\tiny $\pm 6$} & $0$ {\tiny $\pm 0$} & $\mathbf{77}$ {\tiny $\pm 23$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} \\
 &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $\mathbf{15}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{15}$ {\tiny $\pm 5$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{10M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $\mathbf{97}$ {\tiny $\pm 7$} & $0$ {\tiny $\pm 0$} & $93$ {\tiny $\pm 9$} & $63$ {\tiny $\pm 19$} & $17$ {\tiny $\pm 9$} & $22$ {\tiny $\pm 11$} & $\mathbf{98}$ {\tiny $\pm 3$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $10$ {\tiny $\pm 13$} & $3$ {\tiny $\pm 4$} & $2$ {\tiny $\pm 3$} & $\mathbf{95}$ {\tiny $\pm 6$} & $\mathbf{98}$ {\tiny $\pm 3$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{75}$ {\tiny $\pm 27$} & $65$ {\tiny $\pm 8$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $65$ {\tiny $\pm 19$} & $\mathbf{78}$ {\tiny $\pm 8$} \\
 &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{50}$ {\tiny $\pm 22$} & $\mathbf{52}$ {\tiny $\pm 17$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $19$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $19$ {\tiny $\pm 2$} & $15$ {\tiny $\pm 2$} & $4$ {\tiny $\pm 2$} & $5$ {\tiny $\pm 3$} & $\mathbf{77}$ {\tiny $\pm 14$} & $\mathbf{79}$ {\tiny $\pm 5$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{100M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $\mathbf{98}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $\mathbf{95}$ {\tiny $\pm 10$} & $73$ {\tiny $\pm 20$} & $15$ {\tiny $\pm 13$} & $28$ {\tiny $\pm 25$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $15$ {\tiny $\pm 18$} & $2$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 3$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{97}$ {\tiny $\pm 4$} & $72$ {\tiny $\pm 18$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $8$ {\tiny $\pm 8$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{92}$ {\tiny $\pm 6$} & $83$ {\tiny $\pm 4$} \\
 &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{68}$ {\tiny $\pm 13$} & $42$ {\tiny $\pm 28$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $20$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $19$ {\tiny $\pm 2$} & $19$ {\tiny $\pm 4$} & $3$ {\tiny $\pm 2$} & $6$ {\tiny $\pm 5$} & $\mathbf{91}$ {\tiny $\pm 4$} & $79$ {\tiny $\pm 8$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{1B}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 5$} & $\mathbf{95}$ {\tiny $\pm 3$} & $70$ {\tiny $\pm 21$} & $18$ {\tiny $\pm 10$} & $38$ {\tiny $\pm 26$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $28$ {\tiny $\pm 29$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{98}$ {\tiny $\pm 3$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{93}$ {\tiny $\pm 8$} & $\mathbf{95}$ {\tiny $\pm 10$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{98}$ {\tiny $\pm 3$} & $93$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $75$ {\tiny $\pm 3$} & $\mathbf{93}$ {\tiny $\pm 5$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $20$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $19$ {\tiny $\pm 1$} & $20$ {\tiny $\pm 9$} & $4$ {\tiny $\pm 2$} & $8$ {\tiny $\pm 5$} & $\mathbf{93}$ {\tiny $\pm 3$} & $\mathbf{96}$ {\tiny $\pm 3$} \\
\cmidrule{1-12}
\multirow[c]{24}{*}{\texttt{puzzle-4x6-play-oraclerep-v0}} & \multirow[c]{6}{*}{\texttt{1M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $\mathbf{42}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $20$ {\tiny $\pm 19$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $\mathbf{22}$ {\tiny $\pm 8$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 7$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $\mathbf{13}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{10M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $88$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $72$ {\tiny $\pm 10$} & $17$ {\tiny $\pm 7$} & $3$ {\tiny $\pm 4$} & $10$ {\tiny $\pm 13$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $8$ {\tiny $\pm 10$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 5$} & $2$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 3$} & $53$ {\tiny $\pm 24$} & $\mathbf{68}$ {\tiny $\pm 14$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{47}$ {\tiny $\pm 13$} & $\mathbf{45}$ {\tiny $\pm 17$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $35$ {\tiny $\pm 11$} & $\mathbf{48}$ {\tiny $\pm 25$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $19$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $14$ {\tiny $\pm 2$} & $5$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 2$} & $47$ {\tiny $\pm 1$} & $\mathbf{52}$ {\tiny $\pm 6$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{100M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $78$ {\tiny $\pm 21$} & $0$ {\tiny $\pm 0$} & $67$ {\tiny $\pm 36$} & $10$ {\tiny $\pm 9$} & $8$ {\tiny $\pm 10$} & $40$ {\tiny $\pm 28$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 3$} & $8$ {\tiny $\pm 13$} & $40$ {\tiny $\pm 22$} & $\mathbf{55}$ {\tiny $\pm 26$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $\mathbf{65}$ {\tiny $\pm 15$} & $\mathbf{68}$ {\tiny $\pm 13$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{62}$ {\tiny $\pm 6$} & $\mathbf{60}$ {\tiny $\pm 8$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $16$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $13$ {\tiny $\pm 7$} & $3$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 2$} & $10$ {\tiny $\pm 8$} & $53$ {\tiny $\pm 4$} & $\mathbf{57}$ {\tiny $\pm 8$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{1B}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $87$ {\tiny $\pm 9$} & $0$ {\tiny $\pm 0$} & $48$ {\tiny $\pm 39$} & $17$ {\tiny $\pm 12$} & $7$ {\tiny $\pm 5$} & $37$ {\tiny $\pm 26$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 10$} & $8$ {\tiny $\pm 6$} & $2$ {\tiny $\pm 3$} & $3$ {\tiny $\pm 7$} & $\mathbf{62}$ {\tiny $\pm 30$} & $\mathbf{60}$ {\tiny $\pm 14$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $8$ {\tiny $\pm 17$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $65$ {\tiny $\pm 15$} & $\mathbf{70}$ {\tiny $\pm 4$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $52$ {\tiny $\pm 17$} & $\mathbf{67}$ {\tiny $\pm 11$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $17$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $11$ {\tiny $\pm 8$} & $7$ {\tiny $\pm 6$} & $2$ {\tiny $\pm 1$} & $8$ {\tiny $\pm 5$} & $56$ {\tiny $\pm 9$} & $\mathbf{59}$ {\tiny $\pm 5$} \\
\cmidrule{1-12}
\multirow[c]{24}{*}{\texttt{humanoidmaze-giant-navigate-oraclerep-v0}} & \multirow[c]{6}{*}{\texttt{1M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $28$ {\tiny $\pm 18$} & $2$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 3$} & $33$ {\tiny $\pm 9$} & $\mathbf{52}$ {\tiny $\pm 15$} \\
 &  & \texttt{task2} & $3$ {\tiny $\pm 4$} & $5$ {\tiny $\pm 3$} & $30$ {\tiny $\pm 17$} & $5$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 8$} & $13$ {\tiny $\pm 0$} & $37$ {\tiny $\pm 4$} & $\mathbf{40}$ {\tiny $\pm 5$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $15$ {\tiny $\pm 6$} & $3$ {\tiny $\pm 7$} & $10$ {\tiny $\pm 20$} & $8$ {\tiny $\pm 6$} & $7$ {\tiny $\pm 5$} & $17$ {\tiny $\pm 9$} & $\mathbf{37}$ {\tiny $\pm 14$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 4$} & $32$ {\tiny $\pm 29$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 4$} & $12$ {\tiny $\pm 6$} & $0$ {\tiny $\pm 0$} & $47$ {\tiny $\pm 14$} & $\mathbf{60}$ {\tiny $\pm 20$} \\
 &  & \texttt{task5} & $3$ {\tiny $\pm 7$} & $3$ {\tiny $\pm 4$} & $38$ {\tiny $\pm 16$} & $0$ {\tiny $\pm 0$} & $43$ {\tiny $\pm 39$} & $23$ {\tiny $\pm 12$} & $10$ {\tiny $\pm 13$} & $\mathbf{82}$ {\tiny $\pm 8$} & $\mathbf{83}$ {\tiny $\pm 16$} \\
 &  & \texttt{overall} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} & $29$ {\tiny $\pm 15$} & $2$ {\tiny $\pm 1$} & $11$ {\tiny $\pm 9$} & $11$ {\tiny $\pm 4$} & $6$ {\tiny $\pm 2$} & $43$ {\tiny $\pm 3$} & $\mathbf{54}$ {\tiny $\pm 7$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{10M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} & $\mathbf{92}$ {\tiny $\pm 8$} & $3$ {\tiny $\pm 4$} & $58$ {\tiny $\pm 28$} & $10$ {\tiny $\pm 4$} & $8$ {\tiny $\pm 6$} & $30$ {\tiny $\pm 12$} & $32$ {\tiny $\pm 15$} \\
 &  & \texttt{task2} & $2$ {\tiny $\pm 3$} & $5$ {\tiny $\pm 6$} & $\mathbf{87}$ {\tiny $\pm 13$} & $5$ {\tiny $\pm 3$} & $\mathbf{90}$ {\tiny $\pm 9$} & $15$ {\tiny $\pm 18$} & $48$ {\tiny $\pm 23$} & $53$ {\tiny $\pm 20$} & $78$ {\tiny $\pm 11$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 7$} & $\mathbf{85}$ {\tiny $\pm 13$} & $7$ {\tiny $\pm 0$} & $75$ {\tiny $\pm 11$} & $20$ {\tiny $\pm 9$} & $12$ {\tiny $\pm 6$} & $37$ {\tiny $\pm 4$} & $60$ {\tiny $\pm 16$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 6$} & $\mathbf{83}$ {\tiny $\pm 25$} & $3$ {\tiny $\pm 4$} & $\mathbf{80}$ {\tiny $\pm 12$} & $12$ {\tiny $\pm 6$} & $20$ {\tiny $\pm 19$} & $40$ {\tiny $\pm 17$} & $40$ {\tiny $\pm 5$} \\
 &  & \texttt{task5} & $3$ {\tiny $\pm 4$} & $2$ {\tiny $\pm 3$} & $92$ {\tiny $\pm 8$} & $0$ {\tiny $\pm 0$} & $\mathbf{97}$ {\tiny $\pm 4$} & $37$ {\tiny $\pm 9$} & $23$ {\tiny $\pm 9$} & $\mathbf{95}$ {\tiny $\pm 6$} & $\mathbf{93}$ {\tiny $\pm 5$} \\
 &  & \texttt{overall} & $1$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 1$} & $\mathbf{88}$ {\tiny $\pm 13$} & $4$ {\tiny $\pm 1$} & $80$ {\tiny $\pm 9$} & $19$ {\tiny $\pm 4$} & $22$ {\tiny $\pm 7$} & $51$ {\tiny $\pm 5$} & $61$ {\tiny $\pm 5$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{100M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{67}$ {\tiny $\pm 45$} & $7$ {\tiny $\pm 5$} & $58$ {\tiny $\pm 18$} & $13$ {\tiny $\pm 5$} & $10$ {\tiny $\pm 12$} & $22$ {\tiny $\pm 18$} & $52$ {\tiny $\pm 18$} \\
 &  & \texttt{task2} & $3$ {\tiny $\pm 4$} & $10$ {\tiny $\pm 7$} & $70$ {\tiny $\pm 48$} & $15$ {\tiny $\pm 18$} & $\mathbf{87}$ {\tiny $\pm 8$} & $17$ {\tiny $\pm 9$} & $40$ {\tiny $\pm 22$} & $43$ {\tiny $\pm 22$} & $50$ {\tiny $\pm 19$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 3$} & $70$ {\tiny $\pm 34$} & $13$ {\tiny $\pm 16$} & $\mathbf{85}$ {\tiny $\pm 11$} & $22$ {\tiny $\pm 17$} & $33$ {\tiny $\pm 14$} & $23$ {\tiny $\pm 19$} & $42$ {\tiny $\pm 15$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} & $67$ {\tiny $\pm 45$} & $0$ {\tiny $\pm 0$} & $\mathbf{82}$ {\tiny $\pm 11$} & $13$ {\tiny $\pm 0$} & $12$ {\tiny $\pm 10$} & $40$ {\tiny $\pm 14$} & $45$ {\tiny $\pm 6$} \\
 &  & \texttt{task5} & $3$ {\tiny $\pm 4$} & $3$ {\tiny $\pm 4$} & $75$ {\tiny $\pm 46$} & $0$ {\tiny $\pm 0$} & $\mathbf{98}$ {\tiny $\pm 3$} & $38$ {\tiny $\pm 15$} & $48$ {\tiny $\pm 23$} & $87$ {\tiny $\pm 18$} & $\mathbf{95}$ {\tiny $\pm 6$} \\
 &  & \texttt{overall} & $1$ {\tiny $\pm 1$} & $4$ {\tiny $\pm 2$} & $70$ {\tiny $\pm 43$} & $7$ {\tiny $\pm 4$} & $\mathbf{82}$ {\tiny $\pm 5$} & $21$ {\tiny $\pm 5$} & $29$ {\tiny $\pm 8$} & $43$ {\tiny $\pm 6$} & $57$ {\tiny $\pm 6$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{1B}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $52$ {\tiny $\pm 38$} & $5$ {\tiny $\pm 3$} & $\mathbf{68}$ {\tiny $\pm 13$} & $10$ {\tiny $\pm 7$} & $13$ {\tiny $\pm 14$} & $28$ {\tiny $\pm 3$} & $43$ {\tiny $\pm 16$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 7$} & $63$ {\tiny $\pm 46$} & $12$ {\tiny $\pm 3$} & $\mathbf{88}$ {\tiny $\pm 10$} & $12$ {\tiny $\pm 6$} & $32$ {\tiny $\pm 18$} & $55$ {\tiny $\pm 17$} & $70$ {\tiny $\pm 16$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 6$} & $68$ {\tiny $\pm 46$} & $8$ {\tiny $\pm 6$} & $\mathbf{77}$ {\tiny $\pm 12$} & $20$ {\tiny $\pm 12$} & $23$ {\tiny $\pm 18$} & $20$ {\tiny $\pm 5$} & $43$ {\tiny $\pm 12$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} & $57$ {\tiny $\pm 41$} & $2$ {\tiny $\pm 3$} & $\mathbf{77}$ {\tiny $\pm 12$} & $7$ {\tiny $\pm 5$} & $10$ {\tiny $\pm 4$} & $53$ {\tiny $\pm 12$} & $40$ {\tiny $\pm 13$} \\
 &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 4$} & $68$ {\tiny $\pm 46$} & $0$ {\tiny $\pm 0$} & $\mathbf{98}$ {\tiny $\pm 3$} & $45$ {\tiny $\pm 3$} & $35$ {\tiny $\pm 14$} & $82$ {\tiny $\pm 16$} & $\mathbf{97}$ {\tiny $\pm 4$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 4$} & $62$ {\tiny $\pm 42$} & $5$ {\tiny $\pm 0$} & $\mathbf{82}$ {\tiny $\pm 3$} & $19$ {\tiny $\pm 5$} & $23$ {\tiny $\pm 13$} & $48$ {\tiny $\pm 5$} & $59$ {\tiny $\pm 7$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccc}
\toprule
\tt{Environment} & \tt{Dataset Size} & \tt{Task} & \tt{FBC} & \tt{IQL} & \tt{CRL} & \tt{SAC+BC} & \tt{n-SAC+BC} & \tt{HFBC} & \tt{HIQL} & \tt{SHARSA} & \tt{DSHARSA} \\
\midrule
\multirow[c]{24}{*}{\texttt{cube-octuple-play-oraclerep-v0}} & \multirow[c]{6}{*}{\texttt{1M}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{10M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $46$ {\tiny $\pm 11$} & $1$ {\tiny $\pm 1$} & $\mathbf{79}$ {\tiny $\pm 3$} & $42$ {\tiny $\pm 6$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} & $\mathbf{1}$ {\tiny $\pm 2$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $10$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $\mathbf{16}$ {\tiny $\pm 1$} & $9$ {\tiny $\pm 1$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{100M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $87$ {\tiny $\pm 4$} & $33$ {\tiny $\pm 14$} & $\mathbf{97}$ {\tiny $\pm 1$} & $81$ {\tiny $\pm 6$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $11$ {\tiny $\pm 6$} & $3$ {\tiny $\pm 2$} & $\mathbf{24}$ {\tiny $\pm 7$} & $15$ {\tiny $\pm 4$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $23$ {\tiny $\pm 9$} & $3$ {\tiny $\pm 3$} & $\mathbf{58}$ {\tiny $\pm 6$} & $14$ {\tiny $\pm 10$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{6}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $26$ {\tiny $\pm 3$} & $8$ {\tiny $\pm 4$} & $\mathbf{36}$ {\tiny $\pm 1$} & $22$ {\tiny $\pm 2$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{1B}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $84$ {\tiny $\pm 9$} & $56$ {\tiny $\pm 20$} & $\mathbf{99}$ {\tiny $\pm 1$} & $75$ {\tiny $\pm 9$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $18$ {\tiny $\pm 5$} & $\mathbf{28}$ {\tiny $\pm 29$} & $1$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 2$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{29}$ {\tiny $\pm 4$} & $23$ {\tiny $\pm 25$} & $6$ {\tiny $\pm 2$} & $3$ {\tiny $\pm 1$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{4}$ {\tiny $\pm 4$} & $2$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{27}$ {\tiny $\pm 4$} & $22$ {\tiny $\pm 15$} & $21$ {\tiny $\pm 1$} & $16$ {\tiny $\pm 2$} \\
\cmidrule{1-12}
\multirow[c]{24}{*}{\texttt{puzzle-4x5-play-oraclerep-v0}} & \multirow[c]{6}{*}{\texttt{1M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $38$ {\tiny $\pm 9$} & $0$ {\tiny $\pm 0$} & $\mathbf{87}$ {\tiny $\pm 9$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} \\
 &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $8$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $\mathbf{17}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{10M}} & \texttt{task1} & $4$ {\tiny $\pm 0$} & $\mathbf{99}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{97}$ {\tiny $\pm 4$} & $83$ {\tiny $\pm 7$} & $13$ {\tiny $\pm 3$} & $4$ {\tiny $\pm 4$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $56$ {\tiny $\pm 17$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{99}$ {\tiny $\pm 1$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $21$ {\tiny $\pm 10$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{96}$ {\tiny $\pm 4$} & $\mathbf{96}$ {\tiny $\pm 2$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $26$ {\tiny $\pm 17$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{95}$ {\tiny $\pm 4$} & $\mathbf{98}$ {\tiny $\pm 1$} \\
 &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $17$ {\tiny $\pm 9$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $83$ {\tiny $\pm 7$} & $\mathbf{88}$ {\tiny $\pm 5$} \\
 &  & \texttt{overall} & $1$ {\tiny $\pm 0$} & $20$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $19$ {\tiny $\pm 1$} & $40$ {\tiny $\pm 9$} & $3$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $\mathbf{95}$ {\tiny $\pm 2$} & $\mathbf{97}$ {\tiny $\pm 2$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{100M}} & \texttt{task1} & $1$ {\tiny $\pm 1$} & $\mathbf{100}$ {\tiny $\pm 0$} & $73$ {\tiny $\pm 5$} & $94$ {\tiny $\pm 5$} & $\mathbf{96}$ {\tiny $\pm 4$} & $26$ {\tiny $\pm 6$} & $44$ {\tiny $\pm 30$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $81$ {\tiny $\pm 16$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $\mathbf{99}$ {\tiny $\pm 1$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $66$ {\tiny $\pm 22$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{99}$ {\tiny $\pm 2$} & $94$ {\tiny $\pm 6$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $54$ {\tiny $\pm 12$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{93}$ {\tiny $\pm 7$} & $\mathbf{96}$ {\tiny $\pm 2$} \\
 &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $61$ {\tiny $\pm 20$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{87}$ {\tiny $\pm 4$} & $79$ {\tiny $\pm 12$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $20$ {\tiny $\pm 0$} & $15$ {\tiny $\pm 1$} & $19$ {\tiny $\pm 1$} & $71$ {\tiny $\pm 12$} & $6$ {\tiny $\pm 2$} & $9$ {\tiny $\pm 6$} & $\mathbf{96}$ {\tiny $\pm 2$} & $\mathbf{94}$ {\tiny $\pm 3$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{1B}} & \texttt{task1} & $1$ {\tiny $\pm 1$} & $\mathbf{97}$ {\tiny $\pm 4$} & $\mathbf{96}$ {\tiny $\pm 2$} & $79$ {\tiny $\pm 15$} & $\mathbf{96}$ {\tiny $\pm 5$} & $26$ {\tiny $\pm 8$} & $48$ {\tiny $\pm 26$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $74$ {\tiny $\pm 8$} & $1$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 2$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $71$ {\tiny $\pm 12$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{99}$ {\tiny $\pm 2$} & $\mathbf{98}$ {\tiny $\pm 2$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $52$ {\tiny $\pm 22$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $93$ {\tiny $\pm 2$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $64$ {\tiny $\pm 10$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $89$ {\tiny $\pm 6$} & $\mathbf{94}$ {\tiny $\pm 6$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $19$ {\tiny $\pm 1$} & $19$ {\tiny $\pm 0$} & $16$ {\tiny $\pm 3$} & $71$ {\tiny $\pm 9$} & $5$ {\tiny $\pm 2$} & $10$ {\tiny $\pm 6$} & $\mathbf{96}$ {\tiny $\pm 2$} & $\mathbf{98}$ {\tiny $\pm 1$} \\
\cmidrule{1-12}
\multirow[c]{24}{*}{\texttt{puzzle-4x6-play-oraclerep-v0}} & \multirow[c]{6}{*}{\texttt{1M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $\mathbf{44}$ {\tiny $\pm 21$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{9}$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{10M}} & \texttt{task1} & $1$ {\tiny $\pm 1$} & $91$ {\tiny $\pm 7$} & $0$ {\tiny $\pm 0$} & $64$ {\tiny $\pm 39$} & $53$ {\tiny $\pm 19$} & $7$ {\tiny $\pm 5$} & $2$ {\tiny $\pm 2$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $6$ {\tiny $\pm 8$} & $13$ {\tiny $\pm 11$} & $2$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $54$ {\tiny $\pm 11$} & $\mathbf{62}$ {\tiny $\pm 18$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $11$ {\tiny $\pm 11$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{78}$ {\tiny $\pm 8$} & $73$ {\tiny $\pm 11$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $50$ {\tiny $\pm 8$} & $\mathbf{69}$ {\tiny $\pm 8$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $18$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $14$ {\tiny $\pm 6$} & $16$ {\tiny $\pm 7$} & $2$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $57$ {\tiny $\pm 3$} & $\mathbf{61}$ {\tiny $\pm 4$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{100M}} & \texttt{task1} & $2$ {\tiny $\pm 2$} & $64$ {\tiny $\pm 12$} & $7$ {\tiny $\pm 8$} & $71$ {\tiny $\pm 9$} & $48$ {\tiny $\pm 8$} & $13$ {\tiny $\pm 5$} & $42$ {\tiny $\pm 25$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $38$ {\tiny $\pm 10$} & $4$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 3$} & $57$ {\tiny $\pm 8$} & $\mathbf{77}$ {\tiny $\pm 11$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $19$ {\tiny $\pm 11$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $\mathbf{89}$ {\tiny $\pm 3$} & $\mathbf{92}$ {\tiny $\pm 3$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $72$ {\tiny $\pm 10$} & $\mathbf{91}$ {\tiny $\pm 2$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $13$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 2$} & $14$ {\tiny $\pm 2$} & $21$ {\tiny $\pm 3$} & $4$ {\tiny $\pm 2$} & $9$ {\tiny $\pm 5$} & $64$ {\tiny $\pm 1$} & $\mathbf{72}$ {\tiny $\pm 3$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{1B}} & \texttt{task1} & $1$ {\tiny $\pm 1$} & $61$ {\tiny $\pm 26$} & $57$ {\tiny $\pm 13$} & $78$ {\tiny $\pm 7$} & $66$ {\tiny $\pm 13$} & $14$ {\tiny $\pm 5$} & $44$ {\tiny $\pm 17$} & $\mathbf{100}$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  & \texttt{task2} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $76$ {\tiny $\pm 9$} & $4$ {\tiny $\pm 4$} & $5$ {\tiny $\pm 5$} & $\mathbf{83}$ {\tiny $\pm 16$} & $74$ {\tiny $\pm 19$} \\
 &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $29$ {\tiny $\pm 26$} & $2$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $\mathbf{91}$ {\tiny $\pm 4$} & $\mathbf{94}$ {\tiny $\pm 4$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $9$ {\tiny $\pm 15$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $83$ {\tiny $\pm 5$} & $\mathbf{93}$ {\tiny $\pm 3$} \\
 &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $12$ {\tiny $\pm 5$} & $12$ {\tiny $\pm 3$} & $16$ {\tiny $\pm 1$} & $36$ {\tiny $\pm 9$} & $4$ {\tiny $\pm 1$} & $10$ {\tiny $\pm 4$} & $\mathbf{71}$ {\tiny $\pm 5$} & $\mathbf{72}$ {\tiny $\pm 4$} \\
\cmidrule{1-12}
\multirow[c]{24}{*}{\texttt{humanoidmaze-giant-navigate-oraclerep-v0}} & \multirow[c]{6}{*}{\texttt{1M}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $30$ {\tiny $\pm 15$} & $2$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $9$ {\tiny $\pm 5$} & $12$ {\tiny $\pm 3$} & $\mathbf{38}$ {\tiny $\pm 3$} \\
 &  & \texttt{task2} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 2$} & $39$ {\tiny $\pm 15$} & $12$ {\tiny $\pm 10$} & $2$ {\tiny $\pm 3$} & $7$ {\tiny $\pm 4$} & $28$ {\tiny $\pm 5$} & $16$ {\tiny $\pm 5$} & $\mathbf{55}$ {\tiny $\pm 10$} \\
 &  & \texttt{task3} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $29$ {\tiny $\pm 7$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 3$} & $31$ {\tiny $\pm 6$} & $11$ {\tiny $\pm 4$} & $\mathbf{39}$ {\tiny $\pm 8$} \\
 &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{48}$ {\tiny $\pm 26$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $8$ {\tiny $\pm 1$} & $23$ {\tiny $\pm 13$} & $26$ {\tiny $\pm 10$} & $\mathbf{50}$ {\tiny $\pm 14$} \\
 &  & \texttt{task5} & $3$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 0$} & $54$ {\tiny $\pm 25$} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 3$} & $23$ {\tiny $\pm 9$} & $44$ {\tiny $\pm 8$} & $56$ {\tiny $\pm 9$} & $\mathbf{84}$ {\tiny $\pm 2$} \\
 &  & \texttt{overall} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 0$} & $40$ {\tiny $\pm 14$} & $3$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $9$ {\tiny $\pm 2$} & $27$ {\tiny $\pm 6$} & $24$ {\tiny $\pm 3$} & $\mathbf{53}$ {\tiny $\pm 2$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{10M}} & \texttt{task1} & $2$ {\tiny $\pm 2$} & $7$ {\tiny $\pm 5$} & $\mathbf{82}$ {\tiny $\pm 14$} & $16$ {\tiny $\pm 5$} & $71$ {\tiny $\pm 2$} & $11$ {\tiny $\pm 7$} & $51$ {\tiny $\pm 8$} & $55$ {\tiny $\pm 9$} & $74$ {\tiny $\pm 16$} \\
 &  & \texttt{task2} & $13$ {\tiny $\pm 9$} & $23$ {\tiny $\pm 9$} & $81$ {\tiny $\pm 15$} & $49$ {\tiny $\pm 11$} & $\mathbf{83}$ {\tiny $\pm 5$} & $19$ {\tiny $\pm 8$} & $75$ {\tiny $\pm 4$} & $58$ {\tiny $\pm 2$} & $\mathbf{87}$ {\tiny $\pm 8$} \\
 &  & \texttt{task3} & $3$ {\tiny $\pm 3$} & $28$ {\tiny $\pm 18$} & $\mathbf{78}$ {\tiny $\pm 9$} & $36$ {\tiny $\pm 11$} & $\mathbf{79}$ {\tiny $\pm 6$} & $17$ {\tiny $\pm 7$} & $\mathbf{78}$ {\tiny $\pm 7$} & $41$ {\tiny $\pm 8$} & $\mathbf{82}$ {\tiny $\pm 7$} \\
 &  & \texttt{task4} & $1$ {\tiny $\pm 2$} & $12$ {\tiny $\pm 13$} & $\mathbf{84}$ {\tiny $\pm 11$} & $19$ {\tiny $\pm 6$} & $\mathbf{82}$ {\tiny $\pm 4$} & $13$ {\tiny $\pm 6$} & $53$ {\tiny $\pm 6$} & $75$ {\tiny $\pm 9$} & $\mathbf{85}$ {\tiny $\pm 6$} \\
 &  & \texttt{task5} & $7$ {\tiny $\pm 2$} & $15$ {\tiny $\pm 14$} & $92$ {\tiny $\pm 11$} & $4$ {\tiny $\pm 4$} & $\mathbf{97}$ {\tiny $\pm 1$} & $49$ {\tiny $\pm 5$} & $79$ {\tiny $\pm 5$} & $\mathbf{97}$ {\tiny $\pm 3$} & $\mathbf{98}$ {\tiny $\pm 3$} \\
 &  & \texttt{overall} & $5$ {\tiny $\pm 1$} & $17$ {\tiny $\pm 9$} & $\mathbf{84}$ {\tiny $\pm 11$} & $25$ {\tiny $\pm 5$} & $\mathbf{82}$ {\tiny $\pm 2$} & $22$ {\tiny $\pm 4$} & $67$ {\tiny $\pm 3$} & $65$ {\tiny $\pm 2$} & $\mathbf{85}$ {\tiny $\pm 2$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{100M}} & \texttt{task1} & $4$ {\tiny $\pm 4$} & $4$ {\tiny $\pm 3$} & $71$ {\tiny $\pm 44$} & $39$ {\tiny $\pm 13$} & $\mathbf{76}$ {\tiny $\pm 9$} & $18$ {\tiny $\pm 10$} & $60$ {\tiny $\pm 11$} & $36$ {\tiny $\pm 3$} & $56$ {\tiny $\pm 10$} \\
 &  & \texttt{task2} & $11$ {\tiny $\pm 5$} & $19$ {\tiny $\pm 5$} & $78$ {\tiny $\pm 41$} & $50$ {\tiny $\pm 14$} & $\mathbf{93}$ {\tiny $\pm 1$} & $27$ {\tiny $\pm 8$} & $80$ {\tiny $\pm 9$} & $54$ {\tiny $\pm 7$} & $69$ {\tiny $\pm 12$} \\
 &  & \texttt{task3} & $5$ {\tiny $\pm 3$} & $25$ {\tiny $\pm 13$} & $77$ {\tiny $\pm 38$} & $34$ {\tiny $\pm 15$} & $\mathbf{94}$ {\tiny $\pm 4$} & $23$ {\tiny $\pm 8$} & $79$ {\tiny $\pm 4$} & $31$ {\tiny $\pm 9$} & $60$ {\tiny $\pm 8$} \\
 &  & \texttt{task4} & $6$ {\tiny $\pm 5$} & $14$ {\tiny $\pm 5$} & $79$ {\tiny $\pm 33$} & $42$ {\tiny $\pm 23$} & $\mathbf{90}$ {\tiny $\pm 6$} & $17$ {\tiny $\pm 5$} & $68$ {\tiny $\pm 6$} & $50$ {\tiny $\pm 13$} & $56$ {\tiny $\pm 9$} \\
 &  & \texttt{task5} & $7$ {\tiny $\pm 3$} & $22$ {\tiny $\pm 8$} & $77$ {\tiny $\pm 40$} & $14$ {\tiny $\pm 6$} & $\mathbf{100}$ {\tiny $\pm 0$} & $52$ {\tiny $\pm 8$} & $91$ {\tiny $\pm 5$} & $\mathbf{95}$ {\tiny $\pm 5$} & $\mathbf{99}$ {\tiny $\pm 1$} \\
 &  & \texttt{overall} & $6$ {\tiny $\pm 2$} & $17$ {\tiny $\pm 3$} & $76$ {\tiny $\pm 39$} & $36$ {\tiny $\pm 13$} & $\mathbf{91}$ {\tiny $\pm 2$} & $27$ {\tiny $\pm 5$} & $76$ {\tiny $\pm 4$} & $53$ {\tiny $\pm 4$} & $68$ {\tiny $\pm 4$} \\
\cmidrule{2-12}
 & \multirow[c]{6}{*}{\texttt{1B}} & \texttt{task1} & $3$ {\tiny $\pm 3$} & $8$ {\tiny $\pm 3$} & $63$ {\tiny $\pm 40$} & $39$ {\tiny $\pm 10$} & $\mathbf{81}$ {\tiny $\pm 9$} & $14$ {\tiny $\pm 7$} & $59$ {\tiny $\pm 8$} & $40$ {\tiny $\pm 9$} & $63$ {\tiny $\pm 11$} \\
 &  & \texttt{task2} & $10$ {\tiny $\pm 3$} & $18$ {\tiny $\pm 5$} & $67$ {\tiny $\pm 40$} & $44$ {\tiny $\pm 16$} & $\mathbf{94}$ {\tiny $\pm 3$} & $21$ {\tiny $\pm 7$} & $81$ {\tiny $\pm 2$} & $42$ {\tiny $\pm 6$} & $78$ {\tiny $\pm 6$} \\
 &  & \texttt{task3} & $5$ {\tiny $\pm 6$} & $21$ {\tiny $\pm 5$} & $69$ {\tiny $\pm 34$} & $36$ {\tiny $\pm 9$} & $\mathbf{87}$ {\tiny $\pm 5$} & $22$ {\tiny $\pm 7$} & $73$ {\tiny $\pm 1$} & $34$ {\tiny $\pm 3$} & $65$ {\tiny $\pm 12$} \\
 &  & \texttt{task4} & $1$ {\tiny $\pm 1$} & $9$ {\tiny $\pm 7$} & $71$ {\tiny $\pm 41$} & $32$ {\tiny $\pm 5$} & $\mathbf{93}$ {\tiny $\pm 7$} & $21$ {\tiny $\pm 4$} & $56$ {\tiny $\pm 6$} & $47$ {\tiny $\pm 5$} & $64$ {\tiny $\pm 14$} \\
 &  & \texttt{task5} & $12$ {\tiny $\pm 6$} & $16$ {\tiny $\pm 5$} & $77$ {\tiny $\pm 35$} & $14$ {\tiny $\pm 13$} & $\mathbf{98}$ {\tiny $\pm 3$} & $50$ {\tiny $\pm 7$} & $89$ {\tiny $\pm 2$} & $94$ {\tiny $\pm 5$} & $\mathbf{99}$ {\tiny $\pm 1$} \\
 &  & \texttt{overall} & $6$ {\tiny $\pm 2$} & $14$ {\tiny $\pm 2$} & $69$ {\tiny $\pm 38$} & $33$ {\tiny $\pm 9$} & $\mathbf{91}$ {\tiny $\pm 2$} & $26$ {\tiny $\pm 2$} & $72$ {\tiny $\pm 2$} & $51$ {\tiny $\pm 4$} & $74$ {\tiny $\pm 6$} \\
\bottomrule
\end{tabular}
